Carbon-made Lobachevsky surfaces

Carbon-made surfaces of constant negative Gaussian curvature realize portions of the Lobachevsky plane in the laboratory, with motivations ranging from analogue gravity, where the elliptic, Beltrami and hyperbolic pseudospheres correspond to the three static phases of the Ba\~{n}ados--Teitelboim--Zanelli black hole, to water desalination. We review and extend their construction around a single principle, the balanced Gauss--Bonnet theorem: the curvature fixed by the topology is shared among disclination defects, elastically deformed hexagons and boundaries. Curvature without defects cannot change the topology: a sphere made of hexagons only is a punctured sphere, as an explicit polyhedral construction shows. The arrangements of the defects on the three pseudospheres stem from the elliptic, parabolic and hyperbolic one-parameter subgroups of $SL(2,\mathbb{R})$: we construct them for the elliptic family, recover the known one of the Beltrami pseudosphere, and propose one for the hyperbolic pseudosphere. We compare these ideal arrangements with carbon structures obtained by design and by simulated nano-extrusion, and suggest that the infinitely many Fuchsian groups may correspond to the infinitely many Lobachevsky surfaces.

==> fig_hexsphere_tikz.tex <==
% Inverse stereographic image of the honeycomb: planar hexagons inscribed in the unit sphere,
% generated by hexsphere_make_figs.py (a=0.32, rings 0..14). North pole (projection point) missing.
\begin{tikzpicture}[line join=round]
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.390,1.783) -- (-2.154,2.079) -- (-2.103,2.135) -- (-2.211,1.991) -- (-2.431,1.710) -- (-2.580,1.531) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (2.103,2.135) -- (2.154,2.079) -- (2.390,1.783) -- (2.580,1.531) -- (2.431,1.710) -- (2.211,1.991) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.219,2.991) -- (-0.245,2.987) -- (-0.292,2.983) -- (-0.322,2.981) -- (-0.299,2.985) -- (-0.243,2.990) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.292,2.983) -- (0.245,2.987) -- (0.219,2.991) -- (0.243,2.990) -- (0.299,2.985) -- (0.322,2.981) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.000,2.998) -- (-0.038,2.996) -- (-0.079,2.996) -- (-0.087,2.998) -- (-0.046,2.999) -- (0.000,2.999) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.079,2.996) -- (0.038,2.996) -- (0.000,2.998) -- (-0.000,2.999) -- (0.046,2.999) -- (0.087,2.998) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (-2.906,-0.274) -- (-2.853,0.682) -- (-2.822,1.016) -- (-2.822,0.794) -- (-2.853,0.119) -- (-2.906,-0.656) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (2.822,1.016) -- (2.853,0.682) -- (2.906,-0.274) -- (2.906,-0.656) -- (2.853,0.119) -- (2.822,0.794) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.470,2.962) -- (-0.477,2.959) -- (-0.524,2.949) -- (-0.575,2.941) -- (-0.578,2.943) -- (-0.521,2.954) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.524,2.949) -- (0.477,2.959) -- (0.470,2.962) -- (0.521,2.954) -- (0.578,2.943) -- (0.575,2.941) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.154,2.993) -- (0.112,2.994) -- (0.079,2.996) -- (0.087,2.998) -- (0.136,2.996) -- (0.170,2.994) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.079,2.996) -- (-0.112,2.994) -- (-0.154,2.993) -- (-0.170,2.994) -- (-0.136,2.996) -- (-0.087,2.998) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.578,2.943) -- (-0.575,2.941) -- (-0.621,2.930) -- (-0.679,2.918) -- (-0.696,2.917) -- (-0.640,2.931) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.621,2.930) -- (0.575,2.941) -- (0.578,2.943) -- (0.640,2.931) -- (0.696,2.917) -- (0.679,2.918) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.375,2.975) -- (-0.388,2.971) -- (-0.434,2.963) -- (-0.477,2.959) -- (-0.470,2.962) -- (-0.414,2.971) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.434,2.963) -- (0.388,2.971) -- (0.375,2.975) -- (0.414,2.971) -- (0.470,2.962) -- (0.477,2.959) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.936,2.850) -- (-0.895,2.861) -- (-0.931,2.845) -- (-1.011,2.816) -- (-1.072,2.798) -- (-1.034,2.816) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.931,2.845) -- (0.895,2.861) -- (0.936,2.850) -- (1.034,2.816) -- (1.072,2.798) -- (1.011,2.816) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.223,2.987) -- (0.181,2.989) -- (0.154,2.993) -- (0.170,2.994) -- (0.219,2.991) -- (0.245,2.987) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.154,2.993) -- (-0.181,2.989) -- (-0.223,2.987) -- (-0.245,2.987) -- (-0.219,2.991) -- (-0.170,2.994) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.696,2.917) -- (-0.679,2.918) -- (-0.721,2.905) -- (-0.785,2.889) -- (-0.816,2.884) -- (-0.767,2.899) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.721,2.905) -- (0.679,2.918) -- (0.696,2.917) -- (0.767,2.899) -- (0.816,2.884) -- (0.785,2.889) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.292,2.983) -- (-0.310,2.979) -- (-0.354,2.973) -- (-0.388,2.971) -- (-0.375,2.975) -- (-0.322,2.981) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.354,2.973) -- (0.310,2.979) -- (0.292,2.983) -- (0.322,2.981) -- (0.375,2.975) -- (0.388,2.971) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.034,2.994) -- (0.000,2.993) -- (-0.034,2.994) -- (-0.038,2.996) -- (-0.000,2.998) -- (0.038,2.996) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.034,2.994) -- (-0.065,2.992) -- (-0.102,2.992) -- (-0.112,2.994) -- (-0.079,2.996) -- (-0.038,2.996) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.102,2.992) -- (0.065,2.992) -- (0.034,2.994) -- (0.038,2.996) -- (0.079,2.996) -- (0.112,2.994) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.223,2.987) -- (-0.244,2.983) -- (-0.284,2.979) -- (-0.310,2.979) -- (-0.292,2.983) -- (-0.245,2.987) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.284,2.979) -- (0.244,2.983) -- (0.223,2.987) -- (0.245,2.987) -- (0.292,2.983) -- (0.310,2.979) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.102,2.992) -- (-0.128,2.989) -- (-0.165,2.988) -- (-0.181,2.989) -- (-0.154,2.993) -- (-0.112,2.994) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.165,2.988) -- (0.128,2.989) -- (0.102,2.992) -- (0.112,2.994) -- (0.154,2.993) -- (0.181,2.989) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.434,2.963) -- (-0.439,2.960) -- (-0.479,2.952) -- (-0.521,2.946) -- (-0.524,2.949) -- (-0.477,2.959) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.479,2.952) -- (0.439,2.960) -- (0.434,2.963) -- (0.477,2.959) -- (0.524,2.949) -- (0.521,2.946) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.818,2.875) -- (0.785,2.889) -- (0.816,2.884) -- (0.895,2.861) -- (0.931,2.845) -- (0.885,2.854) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.816,2.884) -- (-0.785,2.889) -- (-0.818,2.875) -- (-0.885,2.854) -- (-0.931,2.845) -- (-0.895,2.861) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.524,2.949) -- (-0.521,2.946) -- (-0.560,2.937) -- (-0.609,2.928) -- (-0.621,2.930) -- (-0.575,2.941) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.560,2.937) -- (0.521,2.946) -- (0.524,2.949) -- (0.575,2.941) -- (0.621,2.930) -- (0.609,2.928) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.354,2.973) -- (-0.364,2.969) -- (-0.403,2.963) -- (-0.439,2.960) -- (-0.434,2.963) -- (-0.388,2.971) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.403,2.963) -- (0.364,2.969) -- (0.354,2.973) -- (0.388,2.971) -- (0.434,2.963) -- (0.439,2.960) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.479,2.610) -- (-1.366,2.668) -- (-1.365,2.658) -- (-1.457,2.599) -- (-1.584,2.530) -- (-1.611,2.527) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.365,2.658) -- (1.366,2.668) -- (1.479,2.610) -- (1.611,2.527) -- (1.584,2.530) -- (1.457,2.599) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.251,2.725) -- (-1.168,2.758) -- (-1.181,2.744) -- (-1.266,2.700) -- (-1.365,2.658) -- (-1.366,2.668) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.181,2.744) -- (1.168,2.758) -- (1.251,2.725) -- (1.366,2.668) -- (1.365,2.658) -- (1.266,2.700) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.165,2.988) -- (-0.187,2.984) -- (-0.223,2.982) -- (-0.244,2.983) -- (-0.223,2.987) -- (-0.181,2.989) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.223,2.982) -- (0.187,2.984) -- (0.165,2.988) -- (0.181,2.989) -- (0.223,2.987) -- (0.244,2.983) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.621,2.930) -- (-0.609,2.928) -- (-0.644,2.918) -- (-0.698,2.906) -- (-0.721,2.905) -- (-0.679,2.918) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.644,2.918) -- (0.609,2.928) -- (0.621,2.930) -- (0.679,2.918) -- (0.721,2.905) -- (0.698,2.906) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.335,2.970) -- (0.298,2.975) -- (0.284,2.979) -- (0.310,2.979) -- (0.354,2.973) -- (0.364,2.969) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.284,2.979) -- (-0.298,2.975) -- (-0.335,2.970) -- (-0.364,2.969) -- (-0.354,2.973) -- (-0.310,2.979) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.072,2.798) -- (-1.011,2.816) -- (-1.030,2.802) -- (-1.105,2.770) -- (-1.181,2.744) -- (-1.168,2.758) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.030,2.802) -- (1.011,2.816) -- (1.072,2.798) -- (1.168,2.758) -- (1.181,2.744) -- (1.105,2.770) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.223,2.982) -- (-0.240,2.978) -- (-0.274,2.975) -- (-0.298,2.975) -- (-0.284,2.979) -- (-0.244,2.983) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.274,2.975) -- (0.240,2.978) -- (0.223,2.982) -- (0.244,2.983) -- (0.284,2.979) -- (0.298,2.975) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.584,2.530) -- (1.611,2.527) -- (1.766,2.425) -- (1.904,2.311) -- (1.829,2.343) -- (1.673,2.454) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.766,2.425) -- (-1.611,2.527) -- (-1.584,2.530) -- (-1.673,2.454) -- (-1.829,2.343) -- (-1.904,2.311) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.721,2.905) -- (-0.698,2.906) -- (-0.728,2.894) -- (-0.784,2.879) -- (-0.818,2.875) -- (-0.785,2.889) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.728,2.894) -- (0.698,2.906) -- (0.721,2.905) -- (0.785,2.889) -- (0.818,2.875) -- (0.784,2.879) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.441,2.952) -- (0.407,2.959) -- (0.403,2.963) -- (0.439,2.960) -- (0.479,2.952) -- (0.477,2.948) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.403,2.963) -- (-0.407,2.959) -- (-0.441,2.952) -- (-0.477,2.948) -- (-0.479,2.952) -- (-0.439,2.960) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.479,2.952) -- (-0.477,2.948) -- (-0.510,2.940) -- (-0.551,2.934) -- (-0.560,2.937) -- (-0.521,2.946) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.510,2.940) -- (0.477,2.948) -- (0.479,2.952) -- (0.521,2.946) -- (0.560,2.937) -- (0.551,2.934) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.335,2.970) -- (-0.343,2.966) -- (-0.376,2.960) -- (-0.407,2.959) -- (-0.403,2.963) -- (-0.364,2.969) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.376,2.960) -- (0.343,2.966) -- (0.335,2.970) -- (0.364,2.969) -- (0.403,2.963) -- (0.407,2.959) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.931,2.845) -- (-0.885,2.854) -- (-0.906,2.841) -- (-0.971,2.817) -- (-1.030,2.802) -- (-1.011,2.816) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.906,2.841) -- (0.885,2.854) -- (0.931,2.845) -- (1.011,2.816) -- (1.030,2.802) -- (0.971,2.817) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.582,2.925) -- (0.551,2.934) -- (0.560,2.937) -- (0.609,2.928) -- (0.644,2.918) -- (0.627,2.917) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.560,2.937) -- (-0.551,2.934) -- (-0.582,2.925) -- (-0.627,2.917) -- (-0.644,2.918) -- (-0.609,2.928) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.274,2.975) -- (-0.285,2.970) -- (-0.317,2.966) -- (-0.343,2.966) -- (-0.335,2.970) -- (-0.298,2.975) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.317,2.966) -- (0.285,2.970) -- (0.274,2.975) -- (0.298,2.975) -- (0.335,2.970) -- (0.343,2.966) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.644,2.918) -- (-0.627,2.917) -- (-0.653,2.906) -- (-0.701,2.895) -- (-0.728,2.894) -- (-0.698,2.906) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.653,2.906) -- (0.627,2.917) -- (0.644,2.918) -- (0.698,2.906) -- (0.728,2.894) -- (0.701,2.895) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.805,2.867) -- (0.784,2.879) -- (0.818,2.875) -- (0.885,2.854) -- (0.906,2.841) -- (0.861,2.849) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.818,2.875) -- (-0.784,2.879) -- (-0.805,2.867) -- (-0.861,2.849) -- (-0.906,2.841) -- (-0.885,2.854) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.408,2.951) -- (0.379,2.956) -- (0.376,2.960) -- (0.407,2.959) -- (0.441,2.952) -- (0.439,2.948) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.376,2.960) -- (-0.379,2.956) -- (-0.408,2.951) -- (-0.439,2.948) -- (-0.441,2.952) -- (-0.407,2.959) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.441,2.952) -- (-0.439,2.948) -- (-0.468,2.941) -- (-0.502,2.937) -- (-0.510,2.940) -- (-0.477,2.948) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.468,2.941) -- (0.439,2.948) -- (0.441,2.952) -- (0.477,2.948) -- (0.510,2.940) -- (0.502,2.937) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.317,2.966) -- (-0.324,2.962) -- (-0.353,2.957) -- (-0.379,2.956) -- (-0.376,2.960) -- (-0.343,2.966) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.353,2.957) -- (0.324,2.962) -- (0.317,2.966) -- (0.343,2.966) -- (0.376,2.960) -- (0.379,2.956) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.529,2.929) -- (0.502,2.937) -- (0.510,2.940) -- (0.551,2.934) -- (0.582,2.925) -- (0.568,2.923) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.510,2.940) -- (-0.502,2.937) -- (-0.529,2.929) -- (-0.568,2.923) -- (-0.582,2.925) -- (-0.551,2.934) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.728,2.894) -- (-0.701,2.895) -- (-0.721,2.885) -- (-0.769,2.871) -- (-0.805,2.867) -- (-0.784,2.879) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.721,2.885) -- (0.701,2.895) -- (0.728,2.894) -- (0.784,2.879) -- (0.805,2.867) -- (0.769,2.871) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.582,2.925) -- (-0.568,2.923) -- (-0.591,2.914) -- (-0.632,2.906) -- (-0.653,2.906) -- (-0.627,2.917) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.591,2.914) -- (0.568,2.923) -- (0.582,2.925) -- (0.627,2.917) -- (0.653,2.906) -- (0.632,2.906) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.181,2.744) -- (-1.105,2.770) -- (-1.103,2.758) -- (-1.167,2.724) -- (-1.251,2.693) -- (-1.266,2.700) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.103,2.758) -- (1.105,2.770) -- (1.181,2.744) -- (1.266,2.700) -- (1.251,2.693) -- (1.167,2.724) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.353,2.957) -- (-0.355,2.953) -- (-0.380,2.948) -- (-0.407,2.947) -- (-0.408,2.951) -- (-0.379,2.956) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.380,2.948) -- (0.355,2.953) -- (0.353,2.957) -- (0.379,2.956) -- (0.408,2.951) -- (0.407,2.947) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.408,2.951) -- (-0.407,2.947) -- (-0.432,2.941) -- (-0.462,2.938) -- (-0.468,2.941) -- (-0.439,2.948) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.432,2.941) -- (0.407,2.947) -- (0.408,2.951) -- (0.439,2.948) -- (0.468,2.941) -- (0.462,2.938) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.978,2.805) -- (0.971,2.817) -- (1.030,2.802) -- (1.105,2.770) -- (1.103,2.758) -- (1.036,2.779) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.030,2.802) -- (-0.971,2.817) -- (-0.978,2.805) -- (-1.036,2.779) -- (-1.103,2.758) -- (-1.105,2.770) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.468,2.941) -- (-0.462,2.938) -- (-0.485,2.931) -- (-0.518,2.926) -- (-0.529,2.929) -- (-0.502,2.937) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.485,2.931) -- (0.462,2.938) -- (0.468,2.941) -- (0.502,2.937) -- (0.529,2.929) -- (0.518,2.926) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.829,2.343) -- (1.904,2.311) -- (2.103,2.135) -- (2.211,1.991) -- (2.065,2.086) -- (1.893,2.252) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.103,2.135) -- (-1.904,2.311) -- (-1.829,2.343) -- (-1.893,2.252) -- (-2.065,2.086) -- (-2.211,1.991) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.365,2.658) -- (-1.266,2.700) -- (-1.251,2.693) -- (-1.316,2.649) -- (-1.419,2.600) -- (-1.457,2.599) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.251,2.693) -- (1.266,2.700) -- (1.365,2.658) -- (1.457,2.599) -- (1.419,2.600) -- (1.316,2.649) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.871,2.838) -- (0.861,2.849) -- (0.906,2.841) -- (0.971,2.817) -- (0.978,2.805) -- (0.924,2.817) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.906,2.841) -- (-0.861,2.849) -- (-0.871,2.838) -- (-0.924,2.817) -- (-0.978,2.805) -- (-0.971,2.817) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.653,2.906) -- (-0.632,2.906) -- (-0.651,2.896) -- (-0.693,2.886) -- (-0.721,2.885) -- (-0.701,2.895) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.651,2.896) -- (0.632,2.906) -- (0.653,2.906) -- (0.701,2.895) -- (0.721,2.885) -- (0.693,2.886) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.529,2.929) -- (-0.518,2.926) -- (-0.540,2.919) -- (-0.574,2.913) -- (-0.591,2.914) -- (-0.568,2.923) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.540,2.919) -- (0.518,2.926) -- (0.529,2.929) -- (0.568,2.923) -- (0.591,2.914) -- (0.574,2.913) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.805,2.867) -- (-0.769,2.871) -- (-0.782,2.860) -- (-0.829,2.845) -- (-0.871,2.838) -- (-0.861,2.849) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.782,2.860) -- (0.769,2.871) -- (0.805,2.867) -- (0.861,2.849) -- (0.871,2.838) -- (0.829,2.845) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.592,2.904) -- (0.574,2.913) -- (0.591,2.914) -- (0.632,2.906) -- (0.651,2.896) -- (0.629,2.896) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.591,2.914) -- (-0.574,2.913) -- (-0.592,2.904) -- (-0.629,2.896) -- (-0.651,2.896) -- (-0.632,2.906) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.721,2.885) -- (-0.693,2.886) -- (-0.706,2.877) -- (-0.747,2.864) -- (-0.782,2.860) -- (-0.769,2.871) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.706,2.877) -- (0.693,2.886) -- (0.721,2.885) -- (0.769,2.871) -- (0.782,2.860) -- (0.747,2.864) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.584,2.530) -- (-1.457,2.599) -- (-1.419,2.600) -- (-1.479,2.546) -- (-1.600,2.472) -- (-1.673,2.454) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.419,2.600) -- (1.457,2.599) -- (1.584,2.530) -- (1.673,2.454) -- (1.600,2.472) -- (1.479,2.546) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.651,2.896) -- (-0.629,2.896) -- (-0.642,2.888) -- (-0.678,2.878) -- (-0.706,2.877) -- (-0.693,2.886) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.642,2.888) -- (0.629,2.896) -- (0.651,2.896) -- (0.693,2.886) -- (0.706,2.877) -- (0.678,2.878) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (-2.822,1.016) -- (-2.580,1.531) -- (-2.431,1.710) -- (-2.431,1.573) -- (-2.580,1.191) -- (-2.822,0.794) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (2.431,1.710) -- (2.580,1.531) -- (2.822,1.016) -- (2.822,0.794) -- (2.580,1.191) -- (2.431,1.573) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.978,2.805) -- (-0.924,2.817) -- (-0.923,2.807) -- (-0.969,2.785) -- (-1.027,2.769) -- (-1.036,2.779) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.923,2.807) -- (0.924,2.817) -- (0.978,2.805) -- (1.036,2.779) -- (1.027,2.769) -- (0.969,2.785) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.871,2.838) -- (-0.829,2.845) -- (-0.832,2.835) -- (-0.875,2.818) -- (-0.923,2.807) -- (-0.924,2.817) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.832,2.835) -- (0.829,2.845) -- (0.871,2.838) -- (0.924,2.817) -- (0.923,2.807) -- (0.875,2.818) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.027,2.769) -- (1.036,2.779) -- (1.103,2.758) -- (1.167,2.724) -- (1.146,2.718) -- (1.075,2.742) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.103,2.758) -- (-1.036,2.779) -- (-1.027,2.769) -- (-1.075,2.742) -- (-1.146,2.718) -- (-1.167,2.724) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.782,2.860) -- (-0.747,2.864) -- (-0.754,2.855) -- (-0.793,2.841) -- (-0.832,2.835) -- (-0.829,2.845) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.754,2.855) -- (0.747,2.864) -- (0.782,2.860) -- (0.829,2.845) -- (0.832,2.835) -- (0.793,2.841) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.686,2.870) -- (0.678,2.878) -- (0.706,2.877) -- (0.747,2.864) -- (0.754,2.855) -- (0.721,2.859) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.706,2.877) -- (-0.678,2.878) -- (-0.686,2.870) -- (-0.721,2.859) -- (-0.754,2.855) -- (-0.747,2.864) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.146,2.718) -- (1.167,2.724) -- (1.251,2.693) -- (1.316,2.649) -- (1.277,2.648) -- (1.193,2.684) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.251,2.693) -- (-1.167,2.724) -- (-1.146,2.718) -- (-1.193,2.684) -- (-1.277,2.648) -- (-1.316,2.649) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.832,2.835) -- (-0.793,2.841) -- (-0.792,2.833) -- (-0.826,2.818) -- (-0.869,2.809) -- (-0.875,2.818) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.792,2.833) -- (0.793,2.841) -- (0.832,2.835) -- (0.875,2.818) -- (0.869,2.809) -- (0.826,2.818) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.754,2.855) -- (-0.721,2.859) -- (-0.723,2.850) -- (-0.756,2.838) -- (-0.792,2.833) -- (-0.793,2.841) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.723,2.850) -- (0.721,2.859) -- (0.754,2.855) -- (0.793,2.841) -- (0.792,2.833) -- (0.756,2.838) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.829,2.343) -- (-1.673,2.454) -- (-1.600,2.472) -- (-1.641,2.409) -- (-1.773,2.304) -- (-1.893,2.252) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.600,2.472) -- (1.673,2.454) -- (1.829,2.343) -- (1.893,2.252) -- (1.773,2.304) -- (1.641,2.409) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.923,2.807) -- (-0.875,2.818) -- (-0.869,2.809) -- (-0.905,2.791) -- (-0.956,2.778) -- (-0.969,2.785) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.869,2.809) -- (0.875,2.818) -- (0.923,2.807) -- (0.969,2.785) -- (0.956,2.778) -- (0.905,2.791) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.419,2.600) -- (-1.316,2.649) -- (-1.277,2.648) -- (-1.318,2.608) -- (-1.414,2.556) -- (-1.479,2.546) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.277,2.648) -- (1.316,2.649) -- (1.419,2.600) -- (1.479,2.546) -- (1.414,2.556) -- (1.318,2.608) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.027,2.769) -- (-0.969,2.785) -- (-0.956,2.778) -- (-0.993,2.755) -- (-1.052,2.736) -- (-1.075,2.742) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.956,2.778) -- (0.969,2.785) -- (1.027,2.769) -- (1.075,2.742) -- (1.052,2.736) -- (0.993,2.755) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.146,2.718) -- (-1.075,2.742) -- (-1.052,2.736) -- (-1.088,2.710) -- (-1.156,2.682) -- (-1.193,2.684) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.052,2.736) -- (1.075,2.742) -- (1.146,2.718) -- (1.193,2.684) -- (1.156,2.682) -- (1.088,2.710) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.792,2.833) -- (-0.756,2.838) -- (-0.752,2.831) -- (-0.780,2.818) -- (-0.818,2.810) -- (-0.826,2.818) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.752,2.831) -- (0.756,2.838) -- (0.792,2.833) -- (0.826,2.818) -- (0.818,2.810) -- (0.780,2.818) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.869,2.809) -- (-0.826,2.818) -- (-0.818,2.810) -- (-0.847,2.795) -- (-0.891,2.784) -- (-0.905,2.791) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.818,2.810) -- (0.826,2.818) -- (0.869,2.809) -- (0.905,2.791) -- (0.891,2.784) -- (0.847,2.795) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.956,2.778) -- (-0.905,2.791) -- (-0.891,2.784) -- (-0.920,2.766) -- (-0.970,2.750) -- (-0.993,2.755) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.891,2.784) -- (0.905,2.791) -- (0.956,2.778) -- (0.993,2.755) -- (0.970,2.750) -- (0.920,2.766) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.431,1.710) -- (-2.211,1.991) -- (-2.065,2.086) -- (-2.065,1.996) -- (-2.211,1.773) -- (-2.431,1.573) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (2.065,2.086) -- (2.211,1.991) -- (2.431,1.710) -- (2.431,1.573) -- (2.211,1.773) -- (2.065,1.996) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.156,2.682) -- (1.193,2.684) -- (1.277,2.648) -- (1.318,2.608) -- (1.263,2.614) -- (1.186,2.651) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.277,2.648) -- (-1.193,2.684) -- (-1.156,2.682) -- (-1.186,2.651) -- (-1.263,2.614) -- (-1.318,2.608) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.600,2.472) -- (-1.479,2.546) -- (-1.414,2.556) -- (-1.441,2.511) -- (-1.543,2.440) -- (-1.641,2.409) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.414,2.556) -- (1.479,2.546) -- (1.600,2.472) -- (1.641,2.409) -- (1.543,2.440) -- (1.441,2.511) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.052,2.736) -- (-0.993,2.755) -- (-0.970,2.750) -- (-0.997,2.729) -- (-1.054,2.708) -- (-1.088,2.710) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.970,2.750) -- (0.993,2.755) -- (1.052,2.736) -- (1.088,2.710) -- (1.054,2.708) -- (0.997,2.729) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.771,2.812) -- (0.780,2.818) -- (0.818,2.810) -- (0.847,2.795) -- (0.832,2.789) -- (0.794,2.798) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.818,2.810) -- (-0.780,2.818) -- (-0.771,2.812) -- (-0.794,2.798) -- (-0.832,2.789) -- (-0.847,2.795) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.891,2.784) -- (-0.847,2.795) -- (-0.832,2.789) -- (-0.855,2.774) -- (-0.898,2.761) -- (-0.920,2.766) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.832,2.789) -- (0.847,2.795) -- (0.891,2.784) -- (0.920,2.766) -- (0.898,2.761) -- (0.855,2.774) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.156,2.682) -- (-1.088,2.710) -- (-1.054,2.708) -- (-1.076,2.683) -- (-1.138,2.655) -- (-1.186,2.651) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.054,2.708) -- (1.088,2.710) -- (1.156,2.682) -- (1.186,2.651) -- (1.138,2.655) -- (1.076,2.683) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.970,2.750) -- (-0.920,2.766) -- (-0.898,2.761) -- (-0.919,2.743) -- (-0.967,2.727) -- (-0.997,2.729) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.898,2.761) -- (0.920,2.766) -- (0.970,2.750) -- (0.997,2.729) -- (0.967,2.727) -- (0.919,2.743) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.832,2.789) -- (-0.794,2.798) -- (-0.780,2.793) -- (-0.798,2.780) -- (-0.835,2.770) -- (-0.855,2.774) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.780,2.793) -- (0.794,2.798) -- (0.832,2.789) -- (0.855,2.774) -- (0.835,2.770) -- (0.798,2.780) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.414,2.556) -- (-1.318,2.608) -- (-1.263,2.614) -- (-1.281,2.579) -- (-1.363,2.529) -- (-1.441,2.511) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.263,2.614) -- (1.318,2.608) -- (1.414,2.556) -- (1.441,2.511) -- (1.363,2.529) -- (1.281,2.579) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.065,2.086) -- (-1.893,2.252) -- (-1.773,2.304) -- (-1.773,2.241) -- (-1.893,2.102) -- (-2.065,1.996) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.773,2.304) -- (1.893,2.252) -- (2.065,2.086) -- (2.065,1.996) -- (1.893,2.102) -- (1.773,2.241) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.835,2.770) -- (0.855,2.774) -- (0.898,2.761) -- (0.919,2.743) -- (0.892,2.741) -- (0.851,2.755) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.898,2.761) -- (-0.855,2.774) -- (-0.835,2.770) -- (-0.851,2.755) -- (-0.892,2.741) -- (-0.919,2.743) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.054,2.708) -- (-0.997,2.729) -- (-0.967,2.727) -- (-0.983,2.707) -- (-1.035,2.684) -- (-1.076,2.683) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.967,2.727) -- (0.997,2.729) -- (1.054,2.708) -- (1.076,2.683) -- (1.035,2.684) -- (0.983,2.707) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.138,2.655) -- (1.186,2.651) -- (1.263,2.614) -- (1.281,2.579) -- (1.217,2.590) -- (1.152,2.627) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.263,2.614) -- (-1.186,2.651) -- (-1.138,2.655) -- (-1.152,2.627) -- (-1.217,2.590) -- (-1.281,2.579) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.835,2.770) -- (-0.798,2.780) -- (-0.779,2.777) -- (-0.792,2.764) -- (-0.827,2.753) -- (-0.851,2.755) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.779,2.777) -- (0.798,2.780) -- (0.835,2.770) -- (0.851,2.755) -- (0.827,2.753) -- (0.792,2.764) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.967,2.727) -- (-0.919,2.743) -- (-0.892,2.741) -- (-0.905,2.725) -- (-0.948,2.707) -- (-0.983,2.707) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.892,2.741) -- (0.919,2.743) -- (0.967,2.727) -- (0.983,2.707) -- (0.948,2.707) -- (0.905,2.725) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.773,2.304) -- (-1.641,2.409) -- (-1.543,2.440) -- (-1.543,2.393) -- (-1.641,2.301) -- (-1.773,2.241) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.543,2.440) -- (1.641,2.409) -- (1.773,2.304) -- (1.773,2.241) -- (1.641,2.301) -- (1.543,2.393) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.138,2.655) -- (-1.076,2.683) -- (-1.035,2.684) -- (-1.045,2.663) -- (-1.099,2.634) -- (-1.152,2.627) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.035,2.684) -- (1.076,2.683) -- (1.138,2.655) -- (1.152,2.627) -- (1.099,2.634) -- (1.045,2.663) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.892,2.741) -- (-0.851,2.755) -- (-0.827,2.753) -- (-0.837,2.739) -- (-0.874,2.724) -- (-0.905,2.725) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.827,2.753) -- (0.851,2.755) -- (0.892,2.741) -- (0.905,2.725) -- (0.874,2.724) -- (0.837,2.739) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.827,2.753) -- (-0.792,2.764) -- (-0.771,2.762) -- (-0.779,2.750) -- (-0.811,2.738) -- (-0.837,2.739) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.771,2.762) -- (0.792,2.764) -- (0.827,2.753) -- (0.837,2.739) -- (0.811,2.738) -- (0.779,2.750) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.035,2.684) -- (-0.983,2.707) -- (-0.948,2.707) -- (-0.956,2.689) -- (-1.001,2.667) -- (-1.045,2.663) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.948,2.707) -- (0.983,2.707) -- (1.035,2.684) -- (1.045,2.663) -- (1.001,2.667) -- (0.956,2.689) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.543,2.440) -- (-1.441,2.511) -- (-1.363,2.529) -- (-1.363,2.493) -- (-1.441,2.429) -- (-1.543,2.393) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.363,2.529) -- (1.441,2.511) -- (1.543,2.440) -- (1.543,2.393) -- (1.441,2.429) -- (1.363,2.493) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.948,2.707) -- (-0.905,2.725) -- (-0.874,2.724) -- (-0.880,2.709) -- (-0.918,2.692) -- (-0.956,2.689) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.874,2.724) -- (0.905,2.725) -- (0.948,2.707) -- (0.956,2.689) -- (0.918,2.692) -- (0.880,2.709) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.217,2.590) -- (1.281,2.579) -- (1.363,2.529) -- (1.363,2.493) -- (1.281,2.516) -- (1.217,2.562) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.363,2.529) -- (-1.281,2.579) -- (-1.217,2.590) -- (-1.217,2.562) -- (-1.281,2.516) -- (-1.363,2.493) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.874,2.724) -- (-0.837,2.739) -- (-0.811,2.738) -- (-0.815,2.725) -- (-0.848,2.711) -- (-0.880,2.709) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.811,2.738) -- (0.837,2.739) -- (0.874,2.724) -- (0.880,2.709) -- (0.848,2.711) -- (0.815,2.725) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.811,2.738) -- (-0.779,2.750) -- (-0.756,2.749) -- (-0.759,2.738) -- (-0.787,2.726) -- (-0.815,2.725) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.756,2.749) -- (0.779,2.750) -- (0.811,2.738) -- (0.815,2.725) -- (0.787,2.726) -- (0.759,2.738) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.217,2.590) -- (-1.152,2.627) -- (-1.099,2.634) -- (-1.099,2.612) -- (-1.152,2.577) -- (-1.217,2.562) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.099,2.634) -- (1.152,2.627) -- (1.217,2.590) -- (1.217,2.562) -- (1.152,2.577) -- (1.099,2.612) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.099,2.634) -- (-1.045,2.663) -- (-1.001,2.667) -- (-1.001,2.648) -- (-1.045,2.621) -- (-1.099,2.612) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.001,2.667) -- (1.045,2.663) -- (1.099,2.634) -- (1.099,2.612) -- (1.045,2.621) -- (1.001,2.648) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.001,2.667) -- (-0.956,2.689) -- (-0.918,2.692) -- (-0.918,2.676) -- (-0.956,2.655) -- (-1.001,2.648) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.918,2.692) -- (0.956,2.689) -- (1.001,2.667) -- (1.001,2.648) -- (0.956,2.655) -- (0.918,2.676) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.918,2.692) -- (-0.880,2.709) -- (-0.848,2.711) -- (-0.848,2.697) -- (-0.880,2.680) -- (-0.918,2.676) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.848,2.711) -- (0.880,2.709) -- (0.918,2.692) -- (0.918,2.676) -- (0.880,2.680) -- (0.848,2.697) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.848,2.711) -- (-0.815,2.725) -- (-0.787,2.726) -- (-0.787,2.714) -- (-0.815,2.700) -- (-0.848,2.697) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.787,2.726) -- (0.815,2.725) -- (0.848,2.711) -- (0.848,2.697) -- (0.815,2.700) -- (0.787,2.714) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.787,2.726) -- (-0.759,2.738) -- (-0.735,2.738) -- (-0.735,2.728) -- (-0.759,2.716) -- (-0.787,2.714) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.735,2.738) -- (0.759,2.738) -- (0.787,2.726) -- (0.787,2.714) -- (0.759,2.716) -- (0.735,2.728) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.815,2.700) -- (-0.787,2.714) -- (-0.759,2.716) -- (-0.756,2.706) -- (-0.779,2.693) -- (-0.811,2.689) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.759,2.716) -- (0.787,2.714) -- (0.815,2.700) -- (0.811,2.689) -- (0.779,2.693) -- (0.756,2.706) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.880,2.680) -- (-0.848,2.697) -- (-0.815,2.700) -- (-0.811,2.689) -- (-0.837,2.672) -- (-0.874,2.667) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.815,2.700) -- (0.848,2.697) -- (0.880,2.680) -- (0.874,2.667) -- (0.837,2.672) -- (0.811,2.689) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.956,2.655) -- (-0.918,2.676) -- (-0.880,2.680) -- (-0.874,2.667) -- (-0.905,2.647) -- (-0.948,2.639) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.880,2.680) -- (0.918,2.676) -- (0.956,2.655) -- (0.948,2.639) -- (0.905,2.647) -- (0.874,2.667) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.045,2.621) -- (-1.001,2.648) -- (-0.956,2.655) -- (-0.948,2.639) -- (-0.983,2.614) -- (-1.035,2.603) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.956,2.655) -- (1.001,2.648) -- (1.045,2.621) -- (1.035,2.603) -- (0.983,2.614) -- (0.948,2.639) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.152,2.577) -- (-1.099,2.612) -- (-1.045,2.621) -- (-1.035,2.603) -- (-1.076,2.571) -- (-1.138,2.555) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.045,2.621) -- (1.099,2.612) -- (1.152,2.577) -- (1.138,2.555) -- (1.076,2.571) -- (1.035,2.603) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.281,2.516) -- (-1.217,2.562) -- (-1.152,2.577) -- (-1.138,2.555) -- (-1.186,2.514) -- (-1.263,2.489) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.152,2.577) -- (1.217,2.562) -- (1.281,2.516) -- (1.263,2.489) -- (1.186,2.514) -- (1.138,2.555) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.441,2.429) -- (-1.363,2.493) -- (-1.281,2.516) -- (-1.263,2.489) -- (-1.318,2.434) -- (-1.414,2.397) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.281,2.516) -- (1.363,2.493) -- (1.441,2.429) -- (1.414,2.397) -- (1.318,2.434) -- (1.263,2.489) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.641,2.301) -- (-1.543,2.393) -- (-1.441,2.429) -- (-1.414,2.397) -- (-1.479,2.321) -- (-1.600,2.262) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.441,2.429) -- (1.543,2.393) -- (1.641,2.301) -- (1.600,2.262) -- (1.479,2.321) -- (1.414,2.397) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.893,2.102) -- (-1.773,2.241) -- (-1.641,2.301) -- (-1.600,2.262) -- (-1.673,2.153) -- (-1.829,2.054) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.641,2.301) -- (1.773,2.241) -- (1.893,2.102) -- (1.829,2.054) -- (1.673,2.153) -- (1.600,2.262) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.837,2.672) -- (-0.811,2.689) -- (-0.779,2.693) -- (-0.771,2.683) -- (-0.792,2.668) -- (-0.827,2.661) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.779,2.693) -- (0.811,2.689) -- (0.837,2.672) -- (0.827,2.661) -- (0.792,2.668) -- (0.771,2.683) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.837,2.672) -- (0.874,2.667) -- (0.905,2.647) -- (0.892,2.634) -- (0.851,2.643) -- (0.827,2.661) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.905,2.647) -- (-0.874,2.667) -- (-0.837,2.672) -- (-0.827,2.661) -- (-0.851,2.643) -- (-0.892,2.634) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.211,1.773) -- (-2.065,1.996) -- (-1.893,2.102) -- (-1.829,2.054) -- (-1.904,1.893) -- (-2.103,1.720) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.893,2.102) -- (2.065,1.996) -- (2.211,1.773) -- (2.103,1.720) -- (1.904,1.893) -- (1.829,2.054) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.983,2.614) -- (-0.948,2.639) -- (-0.905,2.647) -- (-0.892,2.634) -- (-0.919,2.611) -- (-0.967,2.599) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.905,2.647) -- (0.948,2.639) -- (0.983,2.614) -- (0.967,2.599) -- (0.919,2.611) -- (0.892,2.634) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.076,2.571) -- (-1.035,2.603) -- (-0.983,2.614) -- (-0.967,2.599) -- (-0.997,2.571) -- (-1.054,2.554) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.983,2.614) -- (1.035,2.603) -- (1.076,2.571) -- (1.054,2.554) -- (0.997,2.571) -- (0.967,2.599) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.851,2.643) -- (-0.827,2.661) -- (-0.792,2.668) -- (-0.779,2.658) -- (-0.798,2.642) -- (-0.835,2.632) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.792,2.668) -- (0.827,2.661) -- (0.851,2.643) -- (0.835,2.632) -- (0.798,2.642) -- (0.779,2.658) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.580,1.191) -- (-2.431,1.573) -- (-2.211,1.773) -- (-2.103,1.720) -- (-2.154,1.472) -- (-2.390,1.154) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (2.211,1.773) -- (2.431,1.573) -- (2.580,1.191) -- (2.390,1.154) -- (2.154,1.472) -- (2.103,1.720) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.186,2.514) -- (-1.138,2.555) -- (-1.076,2.571) -- (-1.054,2.554) -- (-1.088,2.519) -- (-1.156,2.494) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.076,2.571) -- (1.138,2.555) -- (1.186,2.514) -- (1.156,2.494) -- (1.088,2.519) -- (1.054,2.554) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.919,2.611) -- (-0.892,2.634) -- (-0.851,2.643) -- (-0.835,2.632) -- (-0.855,2.612) -- (-0.898,2.600) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.851,2.643) -- (0.892,2.634) -- (0.919,2.611) -- (0.898,2.600) -- (0.855,2.612) -- (0.835,2.632) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.318,2.434) -- (-1.263,2.489) -- (-1.186,2.514) -- (-1.156,2.494) -- (-1.193,2.448) -- (-1.277,2.413) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.186,2.514) -- (1.263,2.489) -- (1.318,2.434) -- (1.277,2.413) -- (1.193,2.448) -- (1.156,2.494) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.997,2.571) -- (-0.967,2.599) -- (-0.919,2.611) -- (-0.898,2.600) -- (-0.920,2.575) -- (-0.970,2.559) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.919,2.611) -- (0.967,2.599) -- (0.997,2.571) -- (0.970,2.559) -- (0.920,2.575) -- (0.898,2.600) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.798,2.642) -- (0.835,2.632) -- (0.855,2.612) -- (0.832,2.604) -- (0.794,2.615) -- (0.780,2.633) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.855,2.612) -- (-0.835,2.632) -- (-0.798,2.642) -- (-0.780,2.633) -- (-0.794,2.615) -- (-0.832,2.604) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (-2.853,0.119) -- (-2.822,0.794) -- (-2.580,1.191) -- (-2.390,1.154) -- (-2.335,0.774) -- (-2.521,0.184) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (2.580,1.191) -- (2.822,0.794) -- (2.853,0.119) -- (2.521,0.184) -- (2.335,0.774) -- (2.390,1.154) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.088,2.519) -- (-1.054,2.554) -- (-0.997,2.571) -- (-0.970,2.559) -- (-0.993,2.528) -- (-1.052,2.505) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.997,2.571) -- (1.054,2.554) -- (1.088,2.519) -- (1.052,2.505) -- (0.993,2.528) -- (0.970,2.559) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.479,2.321) -- (-1.414,2.397) -- (-1.318,2.434) -- (-1.277,2.413) -- (-1.316,2.352) -- (-1.419,2.298) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.318,2.434) -- (1.414,2.397) -- (1.479,2.321) -- (1.419,2.298) -- (1.316,2.352) -- (1.277,2.413) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.920,2.575) -- (-0.898,2.600) -- (-0.855,2.612) -- (-0.832,2.604) -- (-0.847,2.582) -- (-0.891,2.566) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.855,2.612) -- (0.898,2.600) -- (0.920,2.575) -- (0.891,2.566) -- (0.847,2.582) -- (0.832,2.604) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.193,2.448) -- (-1.156,2.494) -- (-1.088,2.519) -- (-1.052,2.505) -- (-1.075,2.467) -- (-1.146,2.435) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.088,2.519) -- (1.156,2.494) -- (1.193,2.448) -- (1.146,2.435) -- (1.075,2.467) -- (1.052,2.505) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.847,2.582) -- (-0.832,2.604) -- (-0.794,2.615) -- (-0.771,2.609) -- (-0.780,2.590) -- (-0.818,2.576) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.794,2.615) -- (0.832,2.604) -- (0.847,2.582) -- (0.818,2.576) -- (0.780,2.590) -- (0.771,2.609) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.993,2.528) -- (-0.970,2.559) -- (-0.920,2.575) -- (-0.891,2.566) -- (-0.905,2.540) -- (-0.956,2.519) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.920,2.575) -- (0.970,2.559) -- (0.993,2.528) -- (0.956,2.519) -- (0.905,2.540) -- (0.891,2.566) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.673,2.153) -- (-1.600,2.262) -- (-1.479,2.321) -- (-1.419,2.298) -- (-1.457,2.216) -- (-1.584,2.132) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.479,2.321) -- (1.600,2.262) -- (1.673,2.153) -- (1.584,2.132) -- (1.457,2.216) -- (1.419,2.298) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (-2.359,-1.647) -- (-2.906,-0.656) -- (-2.853,0.119) -- (-2.521,0.184) -- (-2.140,-0.304) -- (-1.937,-1.230) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (2.853,0.119) -- (2.906,-0.656) -- (2.359,-1.647) -- (1.937,-1.230) -- (2.140,-0.304) -- (2.521,0.184) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.905,2.540) -- (-0.891,2.566) -- (-0.847,2.582) -- (-0.818,2.576) -- (-0.826,2.554) -- (-0.869,2.535) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.847,2.582) -- (0.891,2.566) -- (0.905,2.540) -- (0.869,2.535) -- (0.826,2.554) -- (0.818,2.576) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.075,2.467) -- (-1.052,2.505) -- (-0.993,2.528) -- (-0.956,2.519) -- (-0.969,2.488) -- (-1.027,2.459) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.993,2.528) -- (1.052,2.505) -- (1.075,2.467) -- (1.027,2.459) -- (0.969,2.488) -- (0.956,2.519) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.193,2.448) -- (1.277,2.413) -- (1.316,2.352) -- (1.251,2.340) -- (1.167,2.386) -- (1.146,2.435) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.316,2.352) -- (-1.277,2.413) -- (-1.193,2.448) -- (-1.146,2.435) -- (-1.167,2.386) -- (-1.251,2.340) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.780,2.590) -- (0.818,2.576) -- (0.826,2.554) -- (0.792,2.550) -- (0.756,2.567) -- (0.752,2.586) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.826,2.554) -- (-0.818,2.576) -- (-0.780,2.590) -- (-0.752,2.586) -- (-0.756,2.567) -- (-0.792,2.550) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.969,2.488) -- (-0.956,2.519) -- (-0.905,2.540) -- (-0.869,2.535) -- (-0.875,2.508) -- (-0.923,2.483) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.905,2.540) -- (0.956,2.519) -- (0.969,2.488) -- (0.923,2.483) -- (0.875,2.508) -- (0.869,2.535) -- cycle;
\filldraw[fill=blue!4,draw=black,line width=0.15pt] (0.000,-2.891) -- (-1.508,-2.593) -- (-2.359,-1.647) -- (-1.937,-1.230) -- (-0.969,-1.421) -- (0.000,-2.112) -- cycle;
\filldraw[fill=blue!4,draw=black,line width=0.15pt] (2.359,-1.647) -- (1.508,-2.593) -- (0.000,-2.891) -- (-0.000,-2.112) -- (0.969,-1.421) -- (1.937,-1.230) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.904,1.893) -- (-1.829,2.054) -- (-1.673,2.153) -- (-1.584,2.132) -- (-1.611,2.018) -- (-1.766,1.883) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.673,2.153) -- (1.829,2.054) -- (1.904,1.893) -- (1.766,1.883) -- (1.611,2.018) -- (1.584,2.132) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.875,2.508) -- (-0.869,2.535) -- (-0.826,2.554) -- (-0.792,2.550) -- (-0.793,2.528) -- (-0.832,2.506) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.826,2.554) -- (0.869,2.535) -- (0.875,2.508) -- (0.832,2.506) -- (0.793,2.528) -- (0.792,2.550) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.075,2.467) -- (1.146,2.435) -- (1.167,2.386) -- (1.103,2.381) -- (1.036,2.420) -- (1.027,2.459) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.167,2.386) -- (-1.146,2.435) -- (-1.075,2.467) -- (-1.027,2.459) -- (-1.036,2.420) -- (-1.103,2.381) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.793,2.528) -- (-0.792,2.550) -- (-0.756,2.567) -- (-0.723,2.565) -- (-0.721,2.547) -- (-0.754,2.527) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.756,2.567) -- (0.792,2.550) -- (0.793,2.528) -- (0.754,2.527) -- (0.721,2.547) -- (0.723,2.565) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.457,2.216) -- (-1.419,2.298) -- (-1.316,2.352) -- (-1.251,2.340) -- (-1.266,2.277) -- (-1.365,2.209) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.316,2.352) -- (1.419,2.298) -- (1.457,2.216) -- (1.365,2.209) -- (1.266,2.277) -- (1.251,2.340) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.969,2.488) -- (1.027,2.459) -- (1.036,2.420) -- (0.978,2.419) -- (0.924,2.452) -- (0.923,2.483) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-1.036,2.420) -- (-1.027,2.459) -- (-0.969,2.488) -- (-0.923,2.483) -- (-0.924,2.452) -- (-0.978,2.419) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.924,2.452) -- (-0.923,2.483) -- (-0.875,2.508) -- (-0.832,2.506) -- (-0.829,2.481) -- (-0.871,2.453) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.875,2.508) -- (0.923,2.483) -- (0.924,2.452) -- (0.871,2.453) -- (0.829,2.481) -- (0.832,2.506) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.747,2.507) -- (-0.754,2.527) -- (-0.721,2.547) -- (-0.686,2.547) -- (-0.678,2.530) -- (-0.706,2.509) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.721,2.547) -- (0.754,2.527) -- (0.747,2.507) -- (0.706,2.509) -- (0.678,2.530) -- (0.686,2.547) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.829,2.481) -- (-0.832,2.506) -- (-0.793,2.528) -- (-0.754,2.527) -- (-0.747,2.507) -- (-0.782,2.483) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.793,2.528) -- (0.832,2.506) -- (0.829,2.481) -- (0.782,2.483) -- (0.747,2.507) -- (0.754,2.527) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.167,2.386) -- (1.251,2.340) -- (1.266,2.277) -- (1.181,2.278) -- (1.105,2.333) -- (1.103,2.381) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.266,2.277) -- (-1.251,2.340) -- (-1.167,2.386) -- (-1.103,2.381) -- (-1.105,2.333) -- (-1.181,2.278) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.693,2.491) -- (-0.706,2.509) -- (-0.678,2.530) -- (-0.642,2.533) -- (-0.629,2.517) -- (-0.651,2.496) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.678,2.530) -- (0.706,2.509) -- (0.693,2.491) -- (0.651,2.496) -- (0.629,2.517) -- (0.642,2.533) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.105,2.333) -- (-1.103,2.381) -- (-1.036,2.420) -- (-0.978,2.419) -- (-0.971,2.382) -- (-1.030,2.337) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.036,2.420) -- (1.103,2.381) -- (1.105,2.333) -- (1.030,2.337) -- (0.971,2.382) -- (0.978,2.419) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.769,2.460) -- (-0.782,2.483) -- (-0.747,2.507) -- (-0.706,2.509) -- (-0.693,2.491) -- (-0.721,2.466) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.747,2.507) -- (0.782,2.483) -- (0.769,2.460) -- (0.721,2.466) -- (0.693,2.491) -- (0.706,2.509) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.154,1.472) -- (-2.103,1.720) -- (-1.904,1.893) -- (-1.766,1.883) -- (-1.761,1.725) -- (-1.934,1.500) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.904,1.893) -- (2.103,1.720) -- (2.154,1.472) -- (1.934,1.500) -- (1.761,1.725) -- (1.766,1.883) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.611,2.018) -- (-1.584,2.132) -- (-1.457,2.216) -- (-1.365,2.209) -- (-1.366,2.128) -- (-1.479,2.025) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.457,2.216) -- (1.584,2.132) -- (1.611,2.018) -- (1.479,2.025) -- (1.366,2.128) -- (1.365,2.209) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.971,2.382) -- (-0.978,2.419) -- (-0.924,2.452) -- (-0.871,2.453) -- (-0.861,2.424) -- (-0.906,2.388) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.924,2.452) -- (0.978,2.419) -- (0.971,2.382) -- (0.906,2.388) -- (0.861,2.424) -- (0.871,2.453) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.861,2.424) -- (-0.871,2.453) -- (-0.829,2.481) -- (-0.782,2.483) -- (-0.769,2.460) -- (-0.805,2.430) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.829,2.481) -- (0.871,2.453) -- (0.861,2.424) -- (0.805,2.430) -- (0.769,2.460) -- (0.782,2.483) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.632,2.480) -- (-0.651,2.496) -- (-0.629,2.517) -- (-0.592,2.522) -- (-0.574,2.509) -- (-0.591,2.488) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.629,2.517) -- (0.651,2.496) -- (0.632,2.480) -- (0.591,2.488) -- (0.574,2.509) -- (0.592,2.522) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.701,2.446) -- (-0.721,2.466) -- (-0.693,2.491) -- (-0.651,2.496) -- (-0.632,2.480) -- (-0.653,2.455) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.693,2.491) -- (0.721,2.466) -- (0.701,2.446) -- (0.653,2.455) -- (0.632,2.480) -- (0.651,2.496) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.568,2.475) -- (-0.591,2.488) -- (-0.574,2.509) -- (-0.540,2.516) -- (-0.518,2.505) -- (-0.529,2.485) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.574,2.509) -- (0.591,2.488) -- (0.568,2.475) -- (0.529,2.485) -- (0.518,2.505) -- (0.540,2.516) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.784,2.405) -- (-0.805,2.430) -- (-0.769,2.460) -- (-0.721,2.466) -- (-0.701,2.446) -- (-0.728,2.415) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.769,2.460) -- (0.805,2.430) -- (0.784,2.405) -- (0.728,2.415) -- (0.701,2.446) -- (0.721,2.466) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.366,2.128) -- (-1.365,2.209) -- (-1.266,2.277) -- (-1.181,2.278) -- (-1.168,2.220) -- (-1.251,2.141) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.266,2.277) -- (1.365,2.209) -- (1.366,2.128) -- (1.251,2.141) -- (1.168,2.220) -- (1.181,2.278) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.502,2.474) -- (-0.529,2.485) -- (-0.518,2.505) -- (-0.485,2.514) -- (-0.462,2.505) -- (-0.468,2.486) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.518,2.505) -- (0.529,2.485) -- (0.502,2.474) -- (0.468,2.486) -- (0.462,2.505) -- (0.485,2.514) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.885,2.355) -- (-0.906,2.388) -- (-0.861,2.424) -- (-0.805,2.430) -- (-0.784,2.405) -- (-0.818,2.367) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.861,2.424) -- (0.906,2.388) -- (0.885,2.355) -- (0.818,2.367) -- (0.784,2.405) -- (0.805,2.430) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.632,2.480) -- (0.653,2.455) -- (0.627,2.438) -- (0.582,2.450) -- (0.568,2.475) -- (0.591,2.488) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.627,2.438) -- (-0.653,2.455) -- (-0.632,2.480) -- (-0.591,2.488) -- (-0.568,2.475) -- (-0.582,2.450) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.439,2.477) -- (-0.468,2.486) -- (-0.462,2.505) -- (-0.432,2.514) -- (-0.407,2.508) -- (-0.408,2.490) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.462,2.505) -- (0.468,2.486) -- (0.439,2.477) -- (0.408,2.490) -- (0.407,2.508) -- (0.432,2.514) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.168,2.220) -- (-1.181,2.278) -- (-1.105,2.333) -- (-1.030,2.337) -- (-1.011,2.294) -- (-1.072,2.234) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.105,2.333) -- (1.181,2.278) -- (1.168,2.220) -- (1.072,2.234) -- (1.011,2.294) -- (1.030,2.337) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.011,2.294) -- (-1.030,2.337) -- (-0.971,2.382) -- (-0.906,2.388) -- (-0.885,2.355) -- (-0.931,2.308) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.971,2.382) -- (1.030,2.337) -- (1.011,2.294) -- (0.931,2.308) -- (0.885,2.355) -- (0.906,2.388) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.379,2.484) -- (-0.408,2.490) -- (-0.407,2.508) -- (-0.380,2.518) -- (-0.355,2.513) -- (-0.353,2.497) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.407,2.508) -- (0.408,2.490) -- (0.379,2.484) -- (0.353,2.497) -- (0.355,2.513) -- (0.380,2.518) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.551,2.437) -- (-0.582,2.450) -- (-0.568,2.475) -- (-0.529,2.485) -- (-0.502,2.474) -- (-0.510,2.451) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.568,2.475) -- (0.582,2.450) -- (0.551,2.437) -- (0.510,2.451) -- (0.502,2.474) -- (0.529,2.485) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.698,2.394) -- (-0.728,2.415) -- (-0.701,2.446) -- (-0.653,2.455) -- (-0.627,2.438) -- (-0.644,2.408) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.701,2.446) -- (0.728,2.415) -- (0.698,2.394) -- (0.644,2.408) -- (0.627,2.438) -- (0.653,2.455) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.477,2.441) -- (-0.510,2.451) -- (-0.502,2.474) -- (-0.468,2.486) -- (-0.439,2.477) -- (-0.441,2.456) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.502,2.474) -- (0.510,2.451) -- (0.477,2.441) -- (0.441,2.456) -- (0.439,2.477) -- (0.468,2.486) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.407,2.450) -- (-0.441,2.456) -- (-0.439,2.477) -- (-0.408,2.490) -- (-0.379,2.484) -- (-0.376,2.465) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.439,2.477) -- (0.441,2.456) -- (0.407,2.450) -- (0.376,2.465) -- (0.379,2.484) -- (0.408,2.490) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.343,2.461) -- (-0.376,2.465) -- (-0.379,2.484) -- (-0.353,2.497) -- (-0.324,2.493) -- (-0.317,2.476) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.379,2.484) -- (0.376,2.465) -- (0.343,2.461) -- (0.317,2.476) -- (0.324,2.493) -- (0.353,2.497) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.785,2.340) -- (-0.818,2.367) -- (-0.784,2.405) -- (-0.728,2.415) -- (-0.698,2.394) -- (-0.721,2.357) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.784,2.405) -- (0.818,2.367) -- (0.785,2.340) -- (0.721,2.357) -- (0.698,2.394) -- (0.728,2.415) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.609,2.392) -- (-0.644,2.408) -- (-0.627,2.438) -- (-0.582,2.450) -- (-0.551,2.437) -- (-0.560,2.409) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.627,2.438) -- (0.644,2.408) -- (0.609,2.392) -- (0.560,2.409) -- (0.551,2.437) -- (0.582,2.450) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.761,1.725) -- (-1.766,1.883) -- (-1.611,2.018) -- (-1.479,2.025) -- (-1.450,1.923) -- (-1.570,1.766) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.611,2.018) -- (1.766,1.883) -- (1.761,1.725) -- (1.570,1.766) -- (1.450,1.923) -- (1.479,2.025) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.551,2.437) -- (0.560,2.409) -- (0.521,2.397) -- (0.479,2.416) -- (0.477,2.441) -- (0.510,2.451) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.521,2.397) -- (-0.560,2.409) -- (-0.551,2.437) -- (-0.510,2.451) -- (-0.477,2.441) -- (-0.479,2.416) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.298,2.439) -- (-0.335,2.441) -- (-0.343,2.461) -- (-0.317,2.476) -- (-0.285,2.474) -- (-0.274,2.457) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.343,2.461) -- (0.335,2.441) -- (0.298,2.439) -- (0.274,2.457) -- (0.285,2.474) -- (0.317,2.476) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.895,2.272) -- (-0.931,2.308) -- (-0.885,2.355) -- (-0.818,2.367) -- (-0.785,2.340) -- (-0.816,2.293) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.885,2.355) -- (0.931,2.308) -- (0.895,2.272) -- (0.816,2.293) -- (0.785,2.340) -- (0.818,2.367) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.439,2.408) -- (-0.479,2.416) -- (-0.477,2.441) -- (-0.441,2.456) -- (-0.407,2.450) -- (-0.403,2.427) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.477,2.441) -- (0.479,2.416) -- (0.439,2.408) -- (0.403,2.427) -- (0.407,2.450) -- (0.441,2.456) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.364,2.422) -- (-0.403,2.427) -- (-0.407,2.450) -- (-0.376,2.465) -- (-0.343,2.461) -- (-0.335,2.441) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.407,2.450) -- (0.403,2.427) -- (0.364,2.422) -- (0.335,2.441) -- (0.343,2.461) -- (0.376,2.465) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.679,2.336) -- (-0.721,2.357) -- (-0.698,2.394) -- (-0.644,2.408) -- (-0.609,2.392) -- (-0.621,2.357) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.698,2.394) -- (0.721,2.357) -- (0.679,2.336) -- (0.621,2.357) -- (0.609,2.392) -- (0.644,2.408) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-1.034,2.185) -- (-1.072,2.234) -- (-1.011,2.294) -- (-0.931,2.308) -- (-0.895,2.272) -- (-0.936,2.211) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (1.011,2.294) -- (1.072,2.234) -- (1.034,2.185) -- (0.936,2.211) -- (0.895,2.272) -- (0.931,2.308) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-2.335,0.774) -- (-2.390,1.154) -- (-2.154,1.472) -- (-1.934,1.500) -- (-1.846,1.289) -- (-1.992,0.918) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (2.154,1.472) -- (2.390,1.154) -- (2.335,0.774) -- (1.992,0.918) -- (1.846,1.289) -- (1.934,1.500) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.244,2.419) -- (-0.284,2.419) -- (-0.298,2.439) -- (-0.274,2.457) -- (-0.240,2.457) -- (-0.223,2.440) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.298,2.439) -- (0.284,2.419) -- (0.244,2.419) -- (0.223,2.440) -- (0.240,2.457) -- (0.274,2.457) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.450,1.923) -- (-1.479,2.025) -- (-1.366,2.128) -- (-1.251,2.141) -- (-1.214,2.072) -- (-1.296,1.961) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.366,2.128) -- (1.479,2.025) -- (1.450,1.923) -- (1.296,1.961) -- (1.214,2.072) -- (1.251,2.141) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.575,2.343) -- (-0.621,2.357) -- (-0.609,2.392) -- (-0.560,2.409) -- (-0.521,2.397) -- (-0.524,2.366) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.609,2.392) -- (0.621,2.357) -- (0.575,2.343) -- (0.524,2.366) -- (0.521,2.397) -- (0.560,2.409) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.214,2.072) -- (-1.251,2.141) -- (-1.168,2.220) -- (-1.072,2.234) -- (-1.034,2.185) -- (-1.092,2.104) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.168,2.220) -- (1.251,2.141) -- (1.214,2.072) -- (1.092,2.104) -- (1.034,2.185) -- (1.072,2.234) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.310,2.397) -- (-0.354,2.398) -- (-0.364,2.422) -- (-0.335,2.441) -- (-0.298,2.439) -- (-0.284,2.419) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.364,2.422) -- (0.354,2.398) -- (0.310,2.397) -- (0.284,2.419) -- (0.298,2.439) -- (0.335,2.441) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.477,2.356) -- (-0.524,2.366) -- (-0.521,2.397) -- (-0.479,2.416) -- (-0.439,2.408) -- (-0.434,2.380) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.521,2.397) -- (0.524,2.366) -- (0.477,2.356) -- (0.434,2.380) -- (0.439,2.408) -- (0.479,2.416) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.388,2.375) -- (-0.434,2.380) -- (-0.439,2.408) -- (-0.403,2.427) -- (-0.364,2.422) -- (-0.354,2.398) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.439,2.408) -- (0.434,2.380) -- (0.388,2.375) -- (0.354,2.398) -- (0.364,2.422) -- (0.403,2.427) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.767,2.266) -- (-0.816,2.293) -- (-0.785,2.340) -- (-0.721,2.357) -- (-0.679,2.336) -- (-0.696,2.292) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.785,2.340) -- (0.816,2.293) -- (0.767,2.266) -- (0.696,2.292) -- (0.679,2.336) -- (0.721,2.357) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.181,2.403) -- (-0.223,2.399) -- (-0.244,2.419) -- (-0.223,2.440) -- (-0.187,2.442) -- (-0.165,2.426) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.244,2.419) -- (0.223,2.399) -- (0.181,2.403) -- (0.165,2.426) -- (0.187,2.442) -- (0.223,2.440) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.112,2.392) -- (-0.154,2.384) -- (-0.181,2.403) -- (-0.165,2.426) -- (-0.128,2.431) -- (-0.102,2.416) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.181,2.403) -- (0.154,2.384) -- (0.112,2.392) -- (0.102,2.416) -- (0.128,2.431) -- (0.165,2.426) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.245,2.374) -- (-0.292,2.372) -- (-0.310,2.397) -- (-0.284,2.419) -- (-0.244,2.419) -- (-0.223,2.399) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.310,2.397) -- (0.292,2.372) -- (0.245,2.374) -- (0.223,2.399) -- (0.244,2.419) -- (0.284,2.419) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.640,2.274) -- (-0.696,2.292) -- (-0.679,2.336) -- (-0.621,2.357) -- (-0.575,2.343) -- (-0.578,2.303) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.679,2.336) -- (0.696,2.292) -- (0.640,2.274) -- (0.578,2.303) -- (0.575,2.343) -- (0.621,2.357) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (-0.038,2.386) -- (-0.079,2.375) -- (-0.112,2.392) -- (-0.102,2.416) -- (-0.065,2.424) -- (-0.034,2.411) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.112,2.392) -- (0.079,2.375) -- (0.038,2.386) -- (0.034,2.411) -- (0.065,2.424) -- (0.102,2.416) -- cycle;
\filldraw[fill=blue!12,draw=black,line width=0.15pt] (0.038,2.386) -- (0.000,2.372) -- (-0.038,2.386) -- (-0.034,2.411) -- (-0.000,2.422) -- (0.034,2.411) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.322,2.345) -- (-0.375,2.346) -- (-0.388,2.375) -- (-0.354,2.398) -- (-0.310,2.397) -- (-0.292,2.372) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.388,2.375) -- (0.375,2.346) -- (0.322,2.345) -- (0.292,2.372) -- (0.310,2.397) -- (0.354,2.398) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.895,2.272) -- (0.936,2.211) -- (0.879,2.174) -- (0.789,2.209) -- (0.767,2.266) -- (0.816,2.293) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.879,2.174) -- (-0.936,2.211) -- (-0.895,2.272) -- (-0.816,2.293) -- (-0.767,2.266) -- (-0.789,2.209) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.521,2.292) -- (-0.578,2.303) -- (-0.575,2.343) -- (-0.524,2.366) -- (-0.477,2.356) -- (-0.470,2.322) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.575,2.343) -- (0.578,2.303) -- (0.521,2.292) -- (0.470,2.322) -- (0.477,2.356) -- (0.524,2.366) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.414,2.317) -- (-0.470,2.322) -- (-0.477,2.356) -- (-0.434,2.380) -- (-0.388,2.375) -- (-0.375,2.346) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.477,2.356) -- (0.470,2.322) -- (0.414,2.317) -- (0.375,2.346) -- (0.388,2.375) -- (0.434,2.380) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.245,2.374) -- (0.219,2.351) -- (0.170,2.357) -- (0.154,2.384) -- (0.181,2.403) -- (0.223,2.399) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.170,2.357) -- (-0.219,2.351) -- (-0.245,2.374) -- (-0.223,2.399) -- (-0.181,2.403) -- (-0.154,2.384) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (-0.087,2.346) -- (-0.136,2.335) -- (-0.170,2.357) -- (-0.154,2.384) -- (-0.112,2.392) -- (-0.079,2.375) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.170,2.357) -- (0.136,2.335) -- (0.087,2.346) -- (0.079,2.375) -- (0.112,2.392) -- (0.154,2.384) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.243,2.319) -- (-0.299,2.315) -- (-0.322,2.345) -- (-0.292,2.372) -- (-0.245,2.374) -- (-0.219,2.351) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.322,2.345) -- (0.299,2.315) -- (0.243,2.319) -- (0.219,2.351) -- (0.245,2.374) -- (0.292,2.372) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.000,2.342) -- (-0.046,2.327) -- (-0.087,2.346) -- (-0.079,2.375) -- (-0.038,2.386) -- (0.000,2.372) -- cycle;
\filldraw[fill=blue!11,draw=black,line width=0.15pt] (0.087,2.346) -- (0.046,2.327) -- (0.000,2.342) -- (-0.000,2.372) -- (0.038,2.386) -- (0.079,2.375) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.034,2.185) -- (1.092,2.104) -- (1.024,2.052) -- (0.909,2.098) -- (0.879,2.174) -- (0.936,2.211) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.024,2.052) -- (-1.092,2.104) -- (-1.034,2.185) -- (-0.936,2.211) -- (-0.879,2.174) -- (-0.909,2.098) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.721,2.184) -- (-0.789,2.209) -- (-0.767,2.266) -- (-0.696,2.292) -- (-0.640,2.274) -- (-0.644,2.223) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.767,2.266) -- (0.789,2.209) -- (0.721,2.184) -- (0.644,2.223) -- (0.640,2.274) -- (0.696,2.292) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.414,2.317) -- (0.396,2.280) -- (0.333,2.281) -- (0.299,2.315) -- (0.322,2.345) -- (0.375,2.346) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.333,2.281) -- (-0.396,2.280) -- (-0.414,2.317) -- (-0.375,2.346) -- (-0.322,2.345) -- (-0.299,2.315) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.243,2.319) -- (0.209,2.291) -- (0.151,2.301) -- (0.136,2.335) -- (0.170,2.357) -- (0.219,2.351) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.151,2.301) -- (-0.209,2.291) -- (-0.243,2.319) -- (-0.219,2.351) -- (-0.170,2.357) -- (-0.136,2.335) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.573,2.209) -- (-0.644,2.223) -- (-0.640,2.274) -- (-0.578,2.303) -- (-0.521,2.292) -- (-0.512,2.248) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.640,2.274) -- (0.644,2.223) -- (0.573,2.209) -- (0.512,2.248) -- (0.521,2.292) -- (0.578,2.303) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.443,2.242) -- (-0.512,2.248) -- (-0.521,2.292) -- (-0.470,2.322) -- (-0.414,2.317) -- (-0.396,2.280) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.521,2.292) -- (0.512,2.248) -- (0.443,2.242) -- (0.396,2.280) -- (0.414,2.317) -- (0.470,2.322) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-1.846,1.289) -- (-1.934,1.500) -- (-1.761,1.725) -- (-1.570,1.766) -- (-1.481,1.642) -- (-1.577,1.409) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.761,1.725) -- (1.934,1.500) -- (1.846,1.289) -- (1.577,1.409) -- (1.481,1.642) -- (1.570,1.766) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.051,2.291) -- (-0.108,2.275) -- (-0.151,2.301) -- (-0.136,2.335) -- (-0.087,2.346) -- (-0.046,2.327) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.151,2.301) -- (0.108,2.275) -- (0.051,2.291) -- (0.046,2.327) -- (0.087,2.346) -- (0.136,2.335) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-1.217,1.883) -- (-1.296,1.961) -- (-1.214,2.072) -- (-1.092,2.104) -- (-1.024,2.052) -- (-1.067,1.946) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.214,2.072) -- (1.296,1.961) -- (1.217,1.883) -- (1.067,1.946) -- (1.024,2.052) -- (1.092,2.104) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.051,2.291) -- (0.000,2.270) -- (-0.051,2.291) -- (-0.046,2.327) -- (-0.000,2.342) -- (0.046,2.327) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.234,2.251) -- (-0.302,2.244) -- (-0.333,2.281) -- (-0.299,2.315) -- (-0.243,2.319) -- (-0.209,2.291) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.333,2.281) -- (0.302,2.244) -- (0.234,2.251) -- (0.209,2.291) -- (0.243,2.319) -- (0.299,2.315) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.450,1.923) -- (1.570,1.766) -- (1.481,1.642) -- (1.281,1.729) -- (1.217,1.883) -- (1.296,1.961) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.481,1.642) -- (-1.570,1.766) -- (-1.450,1.923) -- (-1.296,1.961) -- (-1.217,1.883) -- (-1.281,1.729) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.823,2.064) -- (-0.909,2.098) -- (-0.879,2.174) -- (-0.789,2.209) -- (-0.721,2.184) -- (-0.727,2.116) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.879,2.174) -- (0.909,2.098) -- (0.823,2.064) -- (0.727,2.116) -- (0.721,2.184) -- (0.789,2.209) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.443,2.242) -- (0.419,2.197) -- (0.340,2.199) -- (0.302,2.244) -- (0.333,2.281) -- (0.396,2.280) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.340,2.199) -- (-0.419,2.197) -- (-0.443,2.242) -- (-0.396,2.280) -- (-0.333,2.281) -- (-0.302,2.244) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (-0.121,2.232) -- (-0.190,2.218) -- (-0.234,2.251) -- (-0.209,2.291) -- (-0.151,2.301) -- (-0.108,2.275) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.234,2.251) -- (0.190,2.218) -- (0.121,2.232) -- (0.108,2.275) -- (0.151,2.301) -- (0.209,2.291) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.721,2.184) -- (0.727,2.116) -- (0.636,2.099) -- (0.561,2.152) -- (0.573,2.209) -- (0.644,2.223) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.636,2.099) -- (-0.727,2.116) -- (-0.721,2.184) -- (-0.644,2.223) -- (-0.573,2.209) -- (-0.561,2.152) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.473,2.146) -- (-0.561,2.152) -- (-0.573,2.209) -- (-0.512,2.248) -- (-0.443,2.242) -- (-0.419,2.197) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.573,2.209) -- (0.561,2.152) -- (0.473,2.146) -- (0.419,2.197) -- (0.443,2.242) -- (0.512,2.248) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.000,2.226) -- (-0.065,2.203) -- (-0.121,2.232) -- (-0.108,2.275) -- (-0.051,2.291) -- (0.000,2.270) -- cycle;
\filldraw[fill=blue!10,draw=black,line width=0.15pt] (0.121,2.232) -- (0.065,2.203) -- (0.000,2.226) -- (-0.000,2.270) -- (0.051,2.291) -- (0.108,2.275) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.215,2.166) -- (-0.298,2.154) -- (-0.340,2.199) -- (-0.302,2.244) -- (-0.234,2.251) -- (-0.190,2.218) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.340,2.199) -- (0.298,2.154) -- (0.215,2.166) -- (0.190,2.218) -- (0.234,2.251) -- (0.302,2.244) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.957,1.897) -- (-1.067,1.946) -- (-1.024,2.052) -- (-0.909,2.098) -- (-0.823,2.064) -- (-0.831,1.971) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (1.024,2.052) -- (1.067,1.946) -- (0.957,1.897) -- (0.831,1.971) -- (0.823,2.064) -- (0.909,2.098) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (-2.140,-0.304) -- (-2.521,0.184) -- (-2.335,0.774) -- (-1.992,0.918) -- (-1.720,0.682) -- (-1.693,0.125) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (2.335,0.774) -- (2.521,0.184) -- (2.140,-0.304) -- (1.693,0.125) -- (1.720,0.682) -- (1.992,0.918) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.215,2.166) -- (0.156,2.125) -- (0.074,2.148) -- (0.065,2.203) -- (0.121,2.232) -- (0.190,2.218) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.074,2.148) -- (-0.156,2.125) -- (-0.215,2.166) -- (-0.190,2.218) -- (-0.121,2.232) -- (-0.065,2.203) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.340,2.093) -- (-0.439,2.087) -- (-0.473,2.146) -- (-0.419,2.197) -- (-0.340,2.199) -- (-0.298,2.154) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.473,2.146) -- (0.439,2.087) -- (0.340,2.093) -- (0.298,2.154) -- (0.340,2.199) -- (0.419,2.197) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.074,2.148) -- (0.000,2.115) -- (-0.074,2.148) -- (-0.065,2.203) -- (-0.000,2.226) -- (0.065,2.203) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.712,1.948) -- (-0.831,1.971) -- (-0.823,2.064) -- (-0.727,2.116) -- (-0.636,2.099) -- (-0.618,2.023) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.823,2.064) -- (0.831,1.971) -- (0.712,1.948) -- (0.618,2.023) -- (0.636,2.099) -- (0.727,2.116) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.505,2.018) -- (-0.618,2.023) -- (-0.636,2.099) -- (-0.561,2.152) -- (-0.473,2.146) -- (-0.439,2.087) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.636,2.099) -- (0.618,2.023) -- (0.505,2.018) -- (0.439,2.087) -- (0.473,2.146) -- (0.561,2.152) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-1.136,1.654) -- (-1.281,1.729) -- (-1.217,1.883) -- (-1.067,1.946) -- (-0.957,1.897) -- (-0.967,1.764) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (1.217,1.883) -- (1.281,1.729) -- (1.136,1.654) -- (0.967,1.764) -- (0.957,1.897) -- (1.067,1.946) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (-0.179,2.058) -- (-0.282,2.036) -- (-0.340,2.093) -- (-0.298,2.154) -- (-0.215,2.166) -- (-0.156,2.125) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.340,2.093) -- (0.282,2.036) -- (0.179,2.058) -- (0.156,2.125) -- (0.215,2.166) -- (0.298,2.154) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.000,2.045) -- (-0.097,2.008) -- (-0.179,2.058) -- (-0.156,2.125) -- (-0.074,2.148) -- (0.000,2.115) -- cycle;
\filldraw[fill=blue!9,draw=black,line width=0.15pt] (0.179,2.058) -- (0.097,2.008) -- (0.000,2.045) -- (-0.000,2.115) -- (0.074,2.148) -- (0.156,2.125) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.505,2.018) -- (0.455,1.939) -- (0.327,1.953) -- (0.282,2.036) -- (0.340,2.093) -- (0.439,2.087) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.327,1.953) -- (-0.455,1.939) -- (-0.505,2.018) -- (-0.439,2.087) -- (-0.340,2.093) -- (-0.282,2.036) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-1.382,1.282) -- (-1.577,1.409) -- (-1.481,1.642) -- (-1.281,1.729) -- (-1.136,1.654) -- (-1.147,1.452) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.481,1.642) -- (1.577,1.409) -- (1.382,1.282) -- (1.147,1.452) -- (1.136,1.654) -- (1.281,1.729) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (0.957,1.897) -- (0.967,1.764) -- (0.806,1.732) -- (0.684,1.843) -- (0.712,1.948) -- (0.831,1.971) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-0.806,1.732) -- (-0.967,1.764) -- (-0.957,1.897) -- (-0.831,1.971) -- (-0.712,1.948) -- (-0.684,1.843) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.533,1.840) -- (-0.684,1.843) -- (-0.712,1.948) -- (-0.618,2.023) -- (-0.505,2.018) -- (-0.455,1.939) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.712,1.948) -- (0.684,1.843) -- (0.533,1.840) -- (0.455,1.939) -- (0.505,2.018) -- (0.618,2.023) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-1.720,0.682) -- (-1.992,0.918) -- (-1.846,1.289) -- (-1.577,1.409) -- (-1.382,1.282) -- (-1.389,0.956) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.846,1.289) -- (1.992,0.918) -- (1.720,0.682) -- (1.389,0.956) -- (1.382,1.282) -- (1.577,1.409) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.114,1.917) -- (-0.243,1.880) -- (-0.327,1.953) -- (-0.282,2.036) -- (-0.179,2.058) -- (-0.097,2.008) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.327,1.953) -- (0.243,1.880) -- (0.114,1.917) -- (0.097,2.008) -- (0.179,2.058) -- (0.282,2.036) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.114,1.917) -- (0.000,1.859) -- (-0.114,1.917) -- (-0.097,2.008) -- (-0.000,2.045) -- (0.097,2.008) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (-0.288,1.762) -- (-0.456,1.733) -- (-0.533,1.840) -- (-0.455,1.939) -- (-0.327,1.953) -- (-0.243,1.880) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.533,1.840) -- (0.456,1.733) -- (0.288,1.762) -- (0.243,1.880) -- (0.327,1.953) -- (0.455,1.939) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-0.918,1.407) -- (-1.147,1.452) -- (-1.136,1.654) -- (-0.967,1.764) -- (-0.806,1.732) -- (-0.757,1.579) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.136,1.654) -- (1.147,1.452) -- (0.918,1.407) -- (0.757,1.579) -- (0.806,1.732) -- (0.967,1.764) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-0.549,1.585) -- (-0.757,1.579) -- (-0.806,1.732) -- (-0.684,1.843) -- (-0.533,1.840) -- (-0.456,1.733) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (0.806,1.732) -- (0.757,1.579) -- (0.549,1.585) -- (0.456,1.733) -- (0.533,1.840) -- (0.684,1.843) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.000,1.733) -- (-0.161,1.668) -- (-0.288,1.762) -- (-0.243,1.880) -- (-0.114,1.917) -- (0.000,1.859) -- cycle;
\filldraw[fill=blue!8,draw=black,line width=0.15pt] (0.288,1.762) -- (0.161,1.668) -- (0.000,1.733) -- (-0.000,1.859) -- (0.114,1.917) -- (0.243,1.880) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (-0.969,-1.421) -- (-1.937,-1.230) -- (-2.140,-0.304) -- (-1.693,0.125) -- (-1.129,0.013) -- (-0.713,-0.585) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (2.140,-0.304) -- (1.937,-1.230) -- (0.969,-1.421) -- (0.713,-0.585) -- (1.129,0.013) -- (1.693,0.125) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-1.042,0.888) -- (-1.389,0.956) -- (-1.382,1.282) -- (-1.147,1.452) -- (-0.918,1.407) -- (-0.829,1.173) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.382,1.282) -- (1.389,0.956) -- (1.042,0.888) -- (0.829,1.173) -- (0.918,1.407) -- (1.147,1.452) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (0.549,1.585) -- (0.423,1.434) -- (0.196,1.495) -- (0.161,1.668) -- (0.288,1.762) -- (0.456,1.733) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (-0.196,1.495) -- (-0.423,1.434) -- (-0.549,1.585) -- (-0.456,1.733) -- (-0.288,1.762) -- (-0.161,1.668) -- cycle;
\filldraw[fill=blue!7,draw=black,line width=0.15pt] (0.196,1.495) -- (0.000,1.377) -- (-0.196,1.495) -- (-0.161,1.668) -- (-0.000,1.733) -- (0.161,1.668) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-0.526,1.201) -- (-0.829,1.173) -- (-0.918,1.407) -- (-0.757,1.579) -- (-0.549,1.585) -- (-0.423,1.434) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (0.918,1.407) -- (0.829,1.173) -- (0.526,1.201) -- (0.423,1.434) -- (0.549,1.585) -- (0.757,1.579) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (-1.129,0.013) -- (-1.693,0.125) -- (-1.720,0.682) -- (-1.389,0.956) -- (-1.042,0.888) -- (-0.860,0.512) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (1.720,0.682) -- (1.693,0.125) -- (1.129,0.013) -- (0.860,0.512) -- (1.042,0.888) -- (1.389,0.956) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (0.969,-1.421) -- (0.000,-2.112) -- (-0.969,-1.421) -- (-0.713,-0.585) -- (-0.000,-0.313) -- (0.713,-0.585) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (0.000,1.118) -- (-0.308,0.986) -- (-0.526,1.201) -- (-0.423,1.434) -- (-0.196,1.495) -- (0.000,1.377) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (0.526,1.201) -- (0.308,0.986) -- (0.000,1.118) -- (-0.000,1.377) -- (0.196,1.495) -- (0.423,1.434) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (-0.398,0.603) -- (-0.860,0.512) -- (-1.042,0.888) -- (-0.829,1.173) -- (-0.526,1.201) -- (-0.308,0.986) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (1.042,0.888) -- (0.860,0.512) -- (0.398,0.603) -- (0.308,0.986) -- (0.526,1.201) -- (0.829,1.173) -- cycle;
\filldraw[fill=blue!6,draw=black,line width=0.15pt] (0.398,0.603) -- (0.000,0.313) -- (-0.398,0.603) -- (-0.308,0.986) -- (-0.000,1.118) -- (0.308,0.986) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (1.129,0.013) -- (0.713,-0.585) -- (0.000,-0.313) -- (-0.000,0.313) -- (0.398,0.603) -- (0.860,0.512) -- cycle;
\filldraw[fill=blue!5,draw=black,line width=0.15pt] (0.000,-0.313) -- (-0.713,-0.585) -- (-1.129,0.013) -- (-0.860,0.512) -- (-0.398,0.603) -- (0.000,0.313) -- cycle;
\draw[dashed,gray] (0,0) circle (3.00);
\fill[red] (0.000,2.819) circle (1.2pt) node[above right,black]{\scriptsize missing pole};
\end{tikzpicture}

